Resummation of non-global QCD observables

We discuss issues related to the resummation of non-global observables in QCD, those that are sensitive to radiation in only a part of phase space. Examples of such observables are certain single-hemisphere event shapes in e+e- and DIS. Compared to global observables (those sensitive to all emissions, e.g. the e+e- thrust) a new class of single-logarithmic terms arises. These have been neglected in recent calculations in the literature. For a whole set of single hemisphere e+e- and DIS event shapes, we analytically evaluate the first such term, at order alpha_s^2, and give numerical results for the resummation of these terms in the large-Nc limit.

==> largenc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=largenc.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9695,2274)(850,-2098)
\put(10345,-1337){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(6175,-1607){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(5228,-1337){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(1058,-1607){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(5018,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HR$}}}
\put(1403,-1966){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HL$}}}
\put(10112,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HR$}}}
\put(6497,-1966){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HL$}}}
\put(8215,-1284){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\cD_1$}}}
\put(7885,-355){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\ell$}}}
\end{picture}


==> two_gluons.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=two_gluons.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9740,2292)(1323,-2098)
\put(10576,-2026){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HR$}}}
\put(6961,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HL$}}}
\put(5416,-2026){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HR$}}}
\put(1801,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\HL$}}}
\put(1531,-1501){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(5671,-1321){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(6706,-1501){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(10846,-1321){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(9121,-406){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$k_2$}}}
\put(2686,-541){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$k_1$}}}
\put(3451,-331){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$k_2$}}}
\put(7846,-571){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$k_1$}}}
\put(1666,-61){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(6886,-61){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}(b)}}}
\end{picture}

